Device independent security of quantum key distribution from monogamy-of-entanglement games

We analyse two party non-local games whose predicate requires Alice and Bob to generate matching bits, and their three party extensions where a third player receives all inputs and is required to output a bit that matches that of the original players. We propose a general device independent quantum key distribution protocol for the subset of such non-local games that satisfy a monogamy-of-entanglement property characterised by a gap in the maximum winning probability between the bipartite and tripartite versions of the game. This gap is due to the optimal strategy for two players requiring entanglement, which due to its monogamy property cannot be shared with any additional players. Based solely on the monogamy-of-entanglement property, we provide a simple proof of information theoretic security of our protocol. Lastly, we numerically optimize the finite and asymptotic secret key rates of our protocol using the magic square game as an example, for which we provide a numerical bound on the maximal tripartite quantum winning probability which closely matches the bipartite classical winning probability. Further, we show that our protocol is robust for depolarizing noise up to about $2.2\%$, providing the first such bound for general attacks for magic square based quantum key distribution.

==> comb.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da3987297848366751] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ]   (180,250) -- (180,80) -- (210,80) -- (210,120) -- (260,120) -- (260,140) -- (210,140) -- (210,200) -- (260,200) -- (260,220) -- (210,220) -- (210,250) ;
%Straight Lines [id:da91002536399499] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (180,250) -- (180,270) ;
%Straight Lines [id:da12260574918602019] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (210,250) -- (210,270) ;

%Straight Lines [id:da8476175161765034] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ]   (210,270) -- (210,300) -- (260,300) -- (260,320) -- (180,320) -- (180,270) ;

%Straight Lines [id:da33021254780258547] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ]   (410,250) -- (410,80) -- (380,80) -- (380,120) -- (330,120) -- (330,140) -- (380,140) -- (380,200) -- (330,200) -- (330,220) -- (380,220) -- (380,250) ;
%Straight Lines [id:da0003876570299976567] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (410,250) -- (410,270) ;
%Straight Lines [id:da2888291018920661] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (380,250) -- (380,270) ;

%Straight Lines [id:da0838829709985991] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ]   (380,270) -- (380,300) -- (330,300) -- (330,320) -- (410,320) -- (410,270) ;

%Straight Lines [id:da3961389573702505] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.02 ]   (290,80) -- (360,80) -- (360,100) -- (310,100) -- (310,160) -- (360,160) -- (360,180) -- (310,180) -- (310,240) -- (360,240) -- (360,250) ;
%Straight Lines [id:da7427631977043669] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.02 ]   (360,270) -- (360,280) -- (310,280) -- (310,340) -- (410,340) -- (410,370) -- (290,370) ;
%Straight Lines [id:da3376327218203614] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.02 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (360,250) -- (360,270) ;
%Straight Lines [id:da500313688241202] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.02 ]   (290,80) -- (230,80) -- (230,100) -- (280,100) -- (280,160) -- (230,160) -- (230,180) -- (280,180) -- (280,240) -- (230,240) -- (230,250) ;
%Straight Lines [id:da4116565878970253] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.02 ]   (230,270) -- (230,280) -- (280,280) -- (280,340) -- (180,340) -- (180,370) -- (290,370) ;
%Straight Lines [id:da8041929177293188] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.02 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (230,250) -- (230,270) ;
%Shape: Polygon [id:ds09729916131916427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (180,250) -- (180,270) -- (210,270) -- (210,250) -- (180,250) -- cycle ;
%Shape: Polygon [id:ds2622262589451696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (380,250) -- (380,270) -- (410,270) -- (410,250) -- (380,250) -- cycle ;
%Shape: Polygon [id:ds3197704741710259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (230,80) -- (360,80) -- (360,100) -- (230,100) -- (230,80) -- cycle ;
%Shape: Polygon [id:ds8897470528355671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (230,160) -- (360,160) -- (360,180) -- (230,180) -- (230,160) -- cycle ;
%Shape: Polygon [id:ds8366971532714584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (230,240) -- (360,240) -- (360,260) -- (230,260) -- (230,240) -- cycle ;
%Shape: Polygon [id:ds9359886849794692] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (230,260) -- (360,260) -- (360,280) -- (230,280) -- (230,260) -- cycle ;
%Shape: Polygon [id:ds8769125605557293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (180,340) -- (410,340) -- (410,370) -- (180,370) -- (180,340) -- cycle ;
%Shape: Polygon [id:ds7607457744945791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (280,280) -- (310,280) -- (310,340) -- (280,340) -- (280,280) -- cycle ;
%Shape: Polygon [id:ds49202006664710063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (280,180) -- (310,180) -- (310,240) -- (280,240) -- (280,180) -- cycle ;
%Shape: Polygon [id:ds380405617718089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (280,100) -- (310,100) -- (310,160) -- (280,160) -- (280,100) -- cycle ;
%Straight Lines [id:da010976841014720629] 
\draw    (195,60) -- (195,80) ;
%Straight Lines [id:da33620896887436746] 
\draw    (395,60) -- (395,80) ;
%Straight Lines [id:da9112919155469257] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295,40) -- (295,410) ;
%Straight Lines [id:da11016340796753776] 
\draw    (245,100) -- (245,120) ;
%Straight Lines [id:da2683857758375612] 
\draw    (245,140) -- (245,160) ;
%Straight Lines [id:da7674431440451712] 
\draw    (245,180) -- (245,200) ;
%Straight Lines [id:da597959710444731] 
\draw    (245,220) -- (245,240) ;
%Straight Lines [id:da5115027296350367] 
\draw    (245,280) -- (245,300) ;
%Straight Lines [id:da7054637090482894] 
\draw    (345,280) -- (345,300) ;
%Straight Lines [id:da22090576908448423] 
\draw    (345,220) -- (345,240) ;
%Straight Lines [id:da1158097464537613] 
\draw    (345,140) -- (345,160) ;
%Straight Lines [id:da9078897729114876] 
\draw    (345,100) -- (345,120) ;
%Straight Lines [id:da5782267985260079] 
\draw    (245,320) -- (245,340) ;
%Straight Lines [id:da465604853653665] 
\draw    (345,320) -- (345,340) ;
%Straight Lines [id:da37471909711728646] 
\draw    (345,180) -- (345,200) ;
%Straight Lines [id:da9579061424774231] 
\draw    (230,370) -- (230,390) ;
%Straight Lines [id:da9413657113881457] 
\draw    (360,370) -- (360,390) ;

% Text Node
\draw (186,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{A}$};
% Text Node
\draw (386,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{B}$};
% Text Node
\draw (248,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Alice};
% Text Node
\draw (311,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Bob};
% Text Node
\draw (184,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{D}_{A}$};
% Text Node
\draw (386,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{D}_{B}$};
% Text Node
\draw (227,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{1}$};
% Text Node
\draw (347,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y_{1}$};
% Text Node
\draw (227,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{1}$};
% Text Node
\draw (227,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{2}$};
% Text Node
\draw (227,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{2}$};
% Text Node
\draw (227,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{n}$};
% Text Node
\draw (227,325.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A_{n}$};
% Text Node
\draw (347,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{1}$};
% Text Node
\draw (347,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{2}$};
% Text Node
\draw (347,324.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{n}$};
% Text Node
\draw (347,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y_{2}$};
% Text Node
\draw (347,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y_{n}$};
% Text Node
\draw (221,392.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$K_{A}$};
% Text Node
\draw (352,392.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$K_{B}$};


\end{tikzpicture}
